A Concurrency-Optimal List-Based Set

Designing an efficient concurrent data structure is an important challenge that is not easy to meet. Intuitively, efficiency of an implementation is defined, in the first place, by its ability to process applied operations in parallel, without using unnecessary synchronization. As we show in this paper, even for a data structure as simple as a linked list used to implement the set type, the most efficient algorithms known so far are not concurrency-optimal: they may reject correct concurrent schedules. We propose a new algorithm for the list-based set based on a value-aware try-lock that we show to achieve optimal concurrency: it only rejects concurrent schedules that violate correctness of the implemented set type. We show empirically that reaching optimality does not induce a significant overhead. In fact, our implementation of the concurrency-optimal algorithm outperforms both the Lazy Linked List and the Harris-Michael state-of-the-art algorithms.

==> exver.tex <==
\begin{tikzpicture}

\node (r11) at (2,0) [] {};
\node (r21) at (4,0) [] {};
\node (r31) at (6,0) [] {};
\node (w1) at (14.5,0) [] {};
\node (w2) at (16.5,0) [] {};


\draw  (2,0)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (4,0)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (6,0)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (14.5,0)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (16.5,0)  [black,fill=black, radius=0.1] circle (0.5ex);


\draw (r11) node [above] {\small {$R(h)$}};
\draw (r21) node [above] {\small {$R(X_1)$}};
\draw (r31) node [above] {\small {$R(X_3)$}};
%\draw (r41) node [above] {\small {$R(X_1)$}};
\draw (w1) node [above] {\small {$\ms{new}(X_2)$}};
\draw (w2) node [above] {\small {$W(X_1)$}};

\begin{scope}   
\draw [|-|,thick] (1,0) node[left] {$\lit{insert}(2)$} to (18,0) node[right] {$\true$};
\draw [|-|,thick] (7,-1) node[left] {$\lit{remove}(1)$} to (10,-1) node[right] {$\true$};
\draw [|-|,thick] (10.5,-2) node[left] {$\lit{insert}(1)$} to (13.5,-2) node[right] {$\true$};
%\draw [-, dotted] (8,-1.6) to (8,0.7) node[right] {$E$};
\end{scope}

%\node[draw,align=left] at (10,1.5) {$X_2$ is logically deleted\\ but still reachable from \emph{head} after $E$};
%\node[draw,align=left] at (6,-2) {\emph{CAS} on \emph{head} by $\lit{insert}(1)$ succeeds\\ \emph{CAS} on \emph{head} by $\lit{remove}(2)$ fails};



\end{tikzpicture}


==> figure1.tex <==
\begin{tikzpicture}
\node (r1) at (1,0) [] {};
\node (r2) at (2,0) [] {};
\node (w1) at (4.5,0) [] {};
\node (w2) at (3,0) [] {};

\node (r11) at (2,-1) [] {};
\node (r21) at (3,-1) [] {};
\node (w11) at (5.5,-1) [] {};
\node (w21) at (4,-1) [] {};

\draw  (1,0)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (2,0)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (3,0)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (4.5,0)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (5.5,-0)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw (r1) node [above] {\small {$R(h)$}};
\draw (r2) node [above] {\small {$R(t)$}};
\draw (w1) node [above] {\small {$W(h)$}};
\draw (w2) node [above] {\small {$\ms{new}(X_1)$}};


\draw  (2,-1)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (3,-1)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (4,-1)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (5.5,-1)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (6.5,-1)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw (r11) node [above] {\small {$R(h)$}};
\draw (r21) node [above] {\small {$R(t)$}};
\draw (w11) node [above] {\small {$W(h)$}};
\draw (w21) node [above] {\small {$\ms{new}(X_2)$}};
%
\begin{scope}   
\draw [|-|,thick] (0,0) node[left] {$\lit{insert}(1)$} to (5.5,0) node[right] {$\true$};
\draw [|-|,thick] (1,-1) node[left] {$\lit{insert}(2)$} to (6.5,-1) node[right] {$\true$};
\end{scope}
%
\node[draw,align=left] at (10,-0.5) {$\lit{insert}(2)$ overwrites the\\ effect of $\lit{insert}(1)$\\ resulting in a ``lost update''};
%
\end{tikzpicture}


==> figure2.tex <==
\begin{tikzpicture}
\node (r1) at (1,0) [] {};
%\node (r2) at (3,0) [] {};
\node (r3) at (3,0) [] {};
%\node (r4) at (7,0) [] {};
\node (w1) at (5,0) [] {};

\node (r11) at (2,-1) [] {};
%\node (r21) at (4,-1) [] {};
\node (r31) at (7,-1) [] {};
%\node (r41) at (12,-1) [] {};



\draw  (1,0)  [black,fill=black, radius=0.1] circle (0.5ex);
%\draw  (3,0)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (3,0)  [black,fill=black, radius=0.1] circle (0.5ex);
%\draw  (7,0)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (5,0)  [black,fill=black, radius=0.1] circle (0.5ex);

\draw (r1) node [above] {\small {$R(h)$}};
%\draw (r2) node [above] {\small {$R(H)$}};
\draw (r3) node [above] {\small {$R(X_1)$}};
%\draw (r4) node [above] {\small {$R(X_1)$}};
\draw (w1) node [above] {\small {$\ms{new}(X_2)$}};

\draw  (2,-1)  [black,fill=black, radius=0.1] circle (0.5ex);
%\draw  (4,-1)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (7,-1)  [black,fill=black, radius=0.1] circle (0.5ex);
%\draw  (12,-1)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (9,-1)  [black,fill=black, radius=0.1] circle (0.5ex);

\draw (r11) node [above] {\small {$R(h)$}};
%\draw (r21) node [above] {\small {$R(H)$}};
\draw (r31) node [above] {\small {$R(X_1)$}};
%\draw (r41) node [above] {\small {$R(X_1)$}};

\begin{scope}   
\draw [|-,thick] (0,0) node[left] {$\lit{insert}(2)$} to (6,0);
\draw [|-|,thick] (1,-1) node[left] {$\lit{insert}(1)$} to (9,-1) node[right] {$\false$};
\draw [-, dotted] (8,-2) to (8,0.7) node[right] {$E'$};
\draw [-, dotted] (9,-2) to (9,0.7) node[right] {$E$};
\end{scope}
\node[draw,align=left] at (6.5,1.3) {$\lit{insert}(2)$ is incomplete};
\node[draw,align=left] at (12.5,-1.4) {$\lit{insert}(1)$ must acquire\\ the lock on $X_1$ prior to\\ returning $\false$ in $E$};
\node[draw,align=left] at (12.5,0) {$\lit{insert}(2)$ holds the lock\\ on $X_1$ after $E'$};

%
\end{tikzpicture}


==> harris.tex <==

%\begin{comment}
%\node (r1) at (1,0) [] {};
%%\node (r2) at (3,0) [] {};
%\node (r3) at (3,0) [] {};
%\node (w2) at (4.8,0) [] {};
%\node (w1) at (6.2,0) [] {};

%\node (r11) at (2,-1) [] {};
%\node (r21) at (4.2,-1) [] {};
%\node (r31) at (7,-1) [] {};
%%\node (r41) at (12,-2) [] {};



%\draw  (1,0)  [black,fill=black, radius=0.1] circle (0.5ex);
%%\draw  (3,0)  [black,fill=black, radius=0.1] circle (0.5ex);
%\draw  (3,0)  [black,fill=black, radius=0.1] circle (0.5ex);
%\draw  (4.8,0)  [black,fill=black, radius=0.1] circle (0.5ex);
%\draw  (6.2,0)  [black,fill=black, radius=0.1] circle (0.5ex);
%\draw  (7,0)  [black,fill=black, radius=0.1] circle (0.5ex);


%\draw (r1) node [above] {\small {$R(h)$}};
%%\draw (r2) node [above] {\small {$R(H)$}};
%\draw (r3) node [above] {\small {$R(X_2)$}};
%\draw (w2) node [above] {\small {$\ms{new}(X_1)$}};
%\draw (w1) node [above] {\small {$W(h)$}};

%\draw  (2,-1)  [black,fill=black, radius=0.1] circle (0.5ex);
%\draw  (4.2,-1)  [black,fill=black, radius=0.1] circle (0.5ex);
%\draw  (7,-1)  [black,fill=black, radius=0.1] circle (0.5ex);
%%\draw  (12,-1)  [black,fill=black, radius=0.1] circle (0.5ex);
%\draw  (8,-1)  [black,fill=black, radius=0.1] circle (0.5ex);

%\draw (r11) node [above] {\small {$R(h)$}};
%\draw (r21) node [above] {\small {$R(X_2)$}};
%\draw (r31) node [above] {\small {$W(h)$}};
%%\draw (r41) node [above] {\small {$R(X_1)$}};

%\begin{scope}   
%\draw [|-|,thick] (0,0) node[left] {$\lit{insert}(1)$} to (7,0) node[right] {$\true$};
%\draw [|-|,thick] (1,-1) node[left] {$\lit{remove}(2)$} to (8,-1) node[right] {$\true$};
%\draw [-, dotted] (8,-1.6) to (8,0.7) node[right] {$E$};
%\end{scope}

%\node[draw,align=left] at (9,1.5) {$X_2$ is logically deleted\\ but still reachable from \emph{head} after $E$};
%\node[draw,align=left] at (6,-2) {\emph{CAS} on \emph{head} by %$\lit{insert}(1)$ succeeds\\ \emph{CAS} on \emph{head} by $\lit{remove}(2)$ fails};
%\end{comment}

\begin{tikzpicture}
\node (r1) at (11,0) [] {};
%\node (r2) at (3,0) [] {};
\node (r3) at (15,0) [] {};
\node (w1) at (13,0) [] {};

\node (r11) at (12,1) [] {};
%\node (r2) at (3,0) [] {};
\node (w11) at (14,1) [] {};
\node (r31) at (16,1) [] {};
\node (r41) at (17.5,1) [] {};
%\node (r311) at (14.5,0) [] {};

\node (r21) at (1,0) [] {};
%\node (r2) at (3,0) [] {};
\node (r23) at (3,0) [] {};
\node (w21) at (5,0) [] {};

\node (r211) at (.5,1) [] {};
%\node (r2) at (3,0) [] {};
\node (r231) at (3,1) [] {};
\node (w211) at (5,1) [] {};


\draw  (11,0)  [black,fill=black, radius=0.1] circle (0.5ex);
%\draw  (3,0)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (15,0)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (13,0)  [black,fill=black, radius=0.1] circle (0.5ex);


\draw  (12,1)  [black,fill=black, radius=0.1] circle (0.5ex);
%\draw  (3,0)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (14,1)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (16,1)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (17.5,1)  [black,fill=black, radius=0.1] circle (0.5ex);

\draw  (1,0)  [black,fill=black, radius=0.1] circle (0.5ex);
%\draw  (3,0)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (3,0)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (5,0)  [black,fill=black, radius=0.1] circle (0.5ex);



\draw  (.5,1)  [black,fill=black, radius=0.1] circle (0.5ex);
%\draw  (3,0)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (2.5,1)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (4.5,1)  [black,fill=black, radius=0.1] circle (0.5ex);


\draw (r1) node [above] {\small {$R(X_2)$}};
%\draw (r2) node [above] {\small {$R(H)$}};
\draw (r3) node [above] {\small {$R(X_3)$}};
\draw (w1) node [above] {\small {$W(X_1)$}};
%\draw  (17,-1)  [black,fill=black, radius=0.1] circle (0.5ex);


\draw (r11) node [above] {\small {$R(X_2)$}};
\draw (r31) node [above] {\small {$R(X_3)$}};
\draw (w11) node [above] {\small {$W(X_1)$}};
\draw (r41) node [above] {\small {$R(X_4)$}};

\draw (r21) node [above] {\small {$R(h)$}};
\draw (r23) node [above] {\small {$R(X_2)$}};
\draw (w21) node [above] {\small {$W(X_2)$}};

\draw (r211) node [above] {\small {$R(h)$}};
\draw (r231) node [above] {\small {$R(X_2)$}};
\draw (w211) node [above] {\small {$W(h)$}};


\begin{scope}   
\draw [|-|,thick] (0,0) node[left] {$\lit{remove}(2)$} to (6,0) node[right] {$\false$};
\draw [|-|,thick] (0,1) node[left] {$\lit{insert}(1)$} to (6,1) node[right] {$\true$};
\draw [|-|,thick] (10,0) node[left] {$\lit{insert}(3)$} to (16.5,0) node[right] {$\false$};
\draw [|-|,thick] (10,1) node[left] {$\lit{insert}(4)$} to (18,1) node[right] {$\false$};
\end{scope}

%\node[draw,align=left] at (15,1.5) { $\lit{insert}(4)$ fails to return $\false$\\ attempted \emph{CAS} on $X_1$
%fails\\ operation must restart};
%\node[draw,align=left] at (15,-2) {Complete execution of $\lit{insert}(3)$\\ performs the physical deletion of $X_2$};

\end{tikzpicture}


==> hoh-schedule.tex <==
\begin{tikzpicture}
\node (r1) at (1,0) [] {};
%\node (r2) at (3,0) [] {};
\node (r3) at (3,0) [] {};
\node (r4) at (6,0) [] {};
\node (w1) at (5,0) [] {};

\node (r11) at (2,-1) [] {};
\node (r21) at (5,-1) [] {};
\node (r31) at (7,-1) [] {};
\node (r41) at (9,-1) [] {};



\draw  (1,0)  [black,fill=black, radius=0.1] circle (0.5ex);
%\draw  (3,0)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (3,0)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (6,0)  [black,fill=black, radius=0.1] circle (0.5ex);
%\draw  (5,0)  [black,fill=black, radius=0.1] circle (0.5ex);

\draw (r1) node [above] {\small {$R(h)$}};
%\draw (r2) node [above] {\small {$R(H)$}};
\draw (r3) node [above] {\small {$R(X_1)$}};
\draw (r4) node [above] {\small {$R(X_2)$}};
%\draw (w1) node [above] {\small {$\ms{new}(X_2)$}};

\draw  (2,-1)  [black,fill=black, radius=0.1] circle (0.5ex);
%\draw  (4,-1)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (5,-1)  [black,fill=black, radius=0.1] circle (0.5ex);
%\draw  (12,-1)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (7,-1)  [black,fill=black, radius=0.1] circle (0.5ex);
\draw  (9,-1)  [black,fill=black, radius=0.1] circle (0.5ex);

\draw (r11) node [above] {\small {$R(h)$}};
\draw (r21) node [above] {\small {$R(X_1)$}};
\draw (r31) node [above] {\small {$R(X_2)$}};
\draw (r41) node [above] {\small {$R(X_3)$}};

\begin{scope}   
\draw [|-|,thick|] (0,0) node[left] {$\lit{insert}(2)$} to (8,0) node[right] {$\false$};
\draw [|-|,thick] (1,-1) node[left] {$\lit{insert}(3)$} to (10,-1) node[right] {$\false$};
%\draw [-, dotted] (8,-2) to (8,0.7) node[right] {$E'$};
\draw [-, dotted] (10,-2) to (10,0.7) node[right] {$E$};
\end{scope}

%
\end{tikzpicture}


==> tline.tex <==
\begin{tikzpicture}
%%\node (b1) at (2,0) [fill,circle,inner sep=2.2pt] {};
%%\node (b2) at (-1,-1) [fill,circle,inner sep=2.2pt] {};
%%\node (b3) at (-1.8,-2) [fill,circle,inner sep=2.2pt] {};
%
\node (r1) at (2,0) [fill,circle,inner sep=1.5pt] {};
\node (r2) at (7,0) [fill,circle,inner sep=1.5pt] {};
\node (w1) at (4.5,-1) [fill,circle,inner sep=1.5pt] {};

\draw (r1) node [below] {\tiny {$R(X_1)$}}
   %(c2) node [below] {\tiny {$W_2(X_4)$}}
   (r2) node [below] {\tiny {$R(X_{k})$}};
   
\draw (w1) node [below] {\tiny {$W(X_i)$}};
 
\begin{scope}   
\draw [|-|,thick] (1.5,0) node[left] {$Contains(k)$} to (7.5,0);
\end{scope}
\begin{scope}
\draw [|-|,thick] (4,-1) node[left] {$Insert(j)$} to (5,-1) ; 
\end{scope}  
%
\end{tikzpicture}

